The width of 5-dimensional prismatoids

Santos' construction of counter-examples to the Hirsch Conjecture (2012) is based on the existence of prismatoids of dimension d of width greater than d. Santos, Stephen and Thomas (2012) have shown that this cannot occur in $d \le 4$. Motivated by this we here study the width of 5-dimensional prismatoids, obtaining the following results: - There are 5-prismatoids of width six with only 25 vertices, versus the 48 vertices in Santos' original construction. This leads to non-Hirsch polytopes of dimension 20, rather than the original dimension 43. - There are 5-prismatoids with $n$ vertices and width $\Omega(\sqrt{n})$ for arbitrarily large $n$. Hence, the width of 5-prismatoids is unbounded.

==> Figures/DefinitionOfD2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{DefinitionOfD2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5236,2489)(6723,-3417)
\put(10417,-2939){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}+1$}%
}}}}
\put(10767,-2133){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}-2$}%
}}}}
\put(10738,-1867){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}-1$}%
}}}}
\put(10703,-1597){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}+0$}%
}}}}
\put(7060,-2227){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$1$}%
}}}}
\put(7600,-2300){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$3$}%
}}}}
\put(7328,-2270){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$2$}%
}}}}
\put(8159,-2377){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$3$}%
}}}}
\put(7876,-2338){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$4$}%
}}}}
\put(8438,-2404){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$2$}%
}}}}
\put(8703,-2430){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$1$}%
}}}}
\put(6740,-1085){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}a)}%
}}}}
\put(9467,-1076){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}b)}%
}}}}
\put(10842,-2677){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}+0$}%
}}}}
\put(10806,-2407){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}-1$}%
}}}}
\put(10655,-1327){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.000,0.000,0.000}$\frac{q}{2}+1$}%
}}}}
\end{picture}%


==> Figures/GplusAndGminus3.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{GplusAndGminus3_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5473,2595)(4281,34)
\end{picture}%


==> Figures/NeighborsOfE2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{NeighborsOfE2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2504,2504)(2709,-3383)
\end{picture}%


==> Figures/P35-facets.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{P35-facets_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4037,1187)(195,-542)
\end{picture}%


==> Figures/newpxinc1.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt,fillcolor=lightgray}
\pspicture(-3.142,-3.142)(3.142,3.142)

\psset{linestyle=dashed}
\pspolygon(-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

% shaded horizontal rectangles:
\psset{linestyle=none,fillstyle=solid}
\psline(-3.142,2.554)(3.142,2.554)(3.142,3.142)(-3.142,3.142)
\psline(-3.142,2.159)(3.142,2.159)(3.142,0.983)(-3.142,0.983) %height = 1.176
\psline(-3.142,0.588)(3.142,0.588)(3.142,-0.588)(-3.142,-0.588) %height = 1.176
\psline(-3.142,-2.159)(3.142,-2.159)(3.142,-0.983)(-3.142,-0.983) %height = 1.176
\psline(-3.142,-2.554)(3.142,-2.554)(3.142,-3.142)(-3.142,-3.142)

%vertical lines
\psset{linestyle=solid,linecolor=red,linewidth=0.5pt,fillstyle=none}
%\psline(-1.842,3.142)(-1.842,-3.142)
%\psline(1.842,3.142)(1.842,-3.142)
%\psline(-1.300,3.142)(-1.300,-3.142)
%\psline(1.300,-3.142)(1.300,3.142)


% horizontal lines through left and right torus boundaries
\psset{linestyle=solid,linecolor=red,linewidth=1.5pt,fillstyle=none}
\psline(3.142,2.554)(-3.142,2.554)
\psline(3.142,2.159)(-3.142,2.159)
\psline(3.142,0.983)(-3.142,0.983)
\psline(3.142,0.588)(-3.142,0.588)
\psline(3.142,-0.588)(-3.142,-0.588)
\psline(3.142,-0.983)(-3.142,-0.983)
\psline(3.142,-2.159)(-3.142,-2.159)
\psline(3.142,-2.554)(-3.142,-2.554)


% nonshaded 12gons:
\psset{linestyle=solid,linecolor=red,linewidth=0.5pt,fillstyle=none}
\pspolygon 
(-1.842,3.142)(-2.129,2.554)(-2.601,2.159)(-2.601,0.983)(-2.129,0.588)(-1.842,0.000)
(-1.300,0.000)(-1.012,0.588)(-0.540,0.983)(-0.540,2.159)(-1.012,2.554)(-1.300,3.142)
\pspolygon 
(1.842,3.142)(2.129,2.554)(2.601,2.159)(2.601,0.983)(2.129,0.588)(1.842,0.000)
(1.300,0.000)(1.012,0.588)(0.540,0.983)(0.540,2.159)(1.012,2.554)(1.300,3.142)
\pspolygon 
(-1.842,-3.142)(-2.129,-2.554)(-2.601,-2.159)(-2.601,-0.983)(-2.129,-0.588)(-1.842,-0.000)
(-1.300,-0.000)(-1.012,-0.588)(-0.540,-0.983)(-0.540,-2.159)(-1.012,-2.554)(-1.300,-3.142)
\pspolygon 
(1.842,-3.142)(2.129,-2.554)(2.601,-2.159)(2.601,-0.983)(2.129,-0.588)(1.842,-0.000)
(1.300,-0.000)(1.012,-0.588)(0.540,-0.983)(0.540,-2.159)(1.012,-2.554)(1.300,-3.142)


% definition of the 44 vertices
\psset{linestyle=solid,linecolor=red,linewidth=1pt,fillstyle=none}
\dotnode(-1.300,3.142){n1}
\dotnode(-1.300,0.000){n2}
\dotnode(-1.012,-0.588){n3}
\dotnode(-0.540,-0.983){n4}
\dotnode(-0.540,-2.159){n5}
\dotnode(-1.012,-2.554){n6}
\dotnode(1.012,-2.554){n7}
\dotnode(1.012,2.554){n8}
\dotnode(1.300,3.142){n9}
\dotnode(0.540,2.159){n10}
\dotnode(0.540,0.983){n11}
\dotnode(1.012,0.588){n12}
\dotnode(1.300,0.000){n13}
\dotnode(1.012,-0.588){n14}
\dotnode(0.540,-0.983){n15}
\dotnode(0.540,-2.159){n16}
\dotnode(-1.012,0.588){n17}
\dotnode(-0.540,0.983){n18}
\dotnode(-0.540,2.159){n19}
\dotnode(-1.012,2.554){n20}
\dotnode(1.842,0.000){n21}
\dotnode(2.129,0.588){n22}
\dotnode(2.129,-0.588){n23}
\dotnode(2.601,0.983){n24}
\dotnode(2.601,-0.983){n25}
\dotnode(2.601,2.159){n26}
\dotnode(2.601,-2.159){n27}
\dotnode(1.842,3.142){n28}
\dotnode(2.129,2.554){n29}
\dotnode(2.129,-2.554){n30}
\dotnode(-2.129,0.588){n31}
\dotnode(-2.601,0.983){n32}
\dotnode(-2.601,2.159){n33}
\dotnode(-2.129,2.554){n34}
\dotnode(-2.129,-2.554){n35}
\dotnode(-2.601,-2.159){n36}
\dotnode(-2.601,-0.983){n37}
\dotnode(-2.129,-0.588){n38}
\dotnode(-1.842,0.000){n39}
\dotnode(-1.842,3.142){n40}
% these four points and two lines added by Paco
\dotnode(-1.842,-3.142){n41}
\dotnode(-1.300,-3.142){n42}
\dotnode(1.300,-3.142){n43}
\dotnode(1.842,-3.142){n44}


% labels for faces
\rput(0, 3.){$F_3$}
\rput(0, 1.571){$F_{\overline 4}$}
\rput(0, 0){$F_{\overline 3}$}
\rput(0, -1.571){$F_4$}
\rput(0, -3.){$F_3$}

\rput(3.75, 2.356){$F_{3\overline 4}$}
\rput(3.75, 0.785){$F_{\overline 3\overline 4}$}
\rput(3.75, -0.785){$F_{\overline 34}$}
\rput(3.75, -2.356){$F_{34}$}

\endpspicture


==> Figures/newpxinc1b.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt, fillcolor=lightgray}
\pspicture(-3.142,-3.142)(3.142,3.142)

\psset{linestyle=dashed}
\pspolygon(-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

%shaded vertical rectangles
\psset{linestyle=none,linecolor=red,linewidth=1.5pt,fillstyle=solid}


% shaded 12gons:
\psset{linestyle=solid,linecolor=red,linewidth=1.5pt,fillstyle=solid}
\pspolygon 
(-1.842,3.142)(-2.129,2.554)(-2.601,2.159)(-2.601,0.983)(-2.129,0.588)(-1.842,0.000)
(-1.300,0.000)(-1.012,0.588)(-0.540,0.983)(-0.540,2.159)(-1.012,2.554)(-1.300,3.142)
\pspolygon 
(1.842,3.142)(2.129,2.554)(2.601,2.159)(2.601,0.983)(2.129,0.588)(1.842,0.000)
(1.300,0.000)(1.012,0.588)(0.540,0.983)(0.540,2.159)(1.012,2.554)(1.300,3.142)
\pspolygon 
(-1.842,-3.142)(-2.129,-2.554)(-2.601,-2.159)(-2.601,-0.983)(-2.129,-0.588)(-1.842,-0.000)
(-1.300,-0.000)(-1.012,-0.588)(-0.540,-0.983)(-0.540,-2.159)(-1.012,-2.554)(-1.300,-3.142)
\pspolygon 
(1.842,-3.142)(2.129,-2.554)(2.601,-2.159)(2.601,-0.983)(2.129,-0.588)(1.842,-0.000)
(1.300,-0.000)(1.012,-0.588)(0.540,-0.983)(0.540,-2.159)(1.012,-2.554)(1.300,-3.142)

%vertical lines
\psset{linestyle=solid,linecolor=red,linewidth=0.5pt,fillstyle=none}
%\psline(-1.842,3.142)(-1.842,-3.142)
%\psline(1.842,3.142)(1.842,-3.142)
%\psline(-1.300,3.142)(-1.300,-3.142)
%\psline(1.300,-3.142)(1.300,3.142)



% horizontal lines through left and right torus boundaries
\psset{linestyle=solid,linecolor=red,linewidth=0.5pt,fillstyle=none}
\psline(3.142,2.554)(-3.142,2.554)
\psline(3.142,2.159)(-3.142,2.159)
\psline(3.142,0.983)(-3.142,0.983)
\psline(3.142,0.588)(-3.142,0.588)
\psline(3.142,-0.588)(-3.142,-0.588)
\psline(3.142,-0.983)(-3.142,-0.983)
\psline(3.142,-2.159)(-3.142,-2.159)
\psline(3.142,-2.554)(-3.142,-2.554)


% definition of the 44 vertices
\psset{linestyle=solid,linecolor=red,linewidth=1pt,fillstyle=none}
\dotnode(-1.300,3.142){n1}
\dotnode(-1.300,0.000){n2}
\dotnode(-1.012,-0.588){n3}
\dotnode(-0.540,-0.983){n4}
\dotnode(-0.540,-2.159){n5}
\dotnode(-1.012,-2.554){n6}
\dotnode(1.012,-2.554){n7}
\dotnode(1.012,2.554){n8}
\dotnode(1.300,3.142){n9}
\dotnode(0.540,2.159){n10}
\dotnode(0.540,0.983){n11}
\dotnode(1.012,0.588){n12}
\dotnode(1.300,0.000){n13}
\dotnode(1.012,-0.588){n14}
\dotnode(0.540,-0.983){n15}
\dotnode(0.540,-2.159){n16}
\dotnode(-1.012,0.588){n17}
\dotnode(-0.540,0.983){n18}
\dotnode(-0.540,2.159){n19}
\dotnode(-1.012,2.554){n20}
\dotnode(1.842,0.000){n21}
\dotnode(2.129,0.588){n22}
\dotnode(2.129,-0.588){n23}
\dotnode(2.601,0.983){n24}
\dotnode(2.601,-0.983){n25}
\dotnode(2.601,2.159){n26}
\dotnode(2.601,-2.159){n27}
\dotnode(1.842,3.142){n28}
\dotnode(2.129,2.554){n29}
\dotnode(2.129,-2.554){n30}
\dotnode(-2.129,0.588){n31}
\dotnode(-2.601,0.983){n32}
\dotnode(-2.601,2.159){n33}
\dotnode(-2.129,2.554){n34}
\dotnode(-2.129,-2.554){n35}
\dotnode(-2.601,-2.159){n36}
\dotnode(-2.601,-0.983){n37}
\dotnode(-2.129,-0.588){n38}
\dotnode(-1.842,0.000){n39}
\dotnode(-1.842,3.142){n40}
\dotnode(-1.842,-3.142){n41}
\dotnode(-1.300,-3.142){n42}
\dotnode(1.300,-3.142){n43}
\dotnode(1.842,-3.142){n44}


% labels for faces
\rput(1.571,1.571){$F_{\overline 2 \overline 4}$}
\rput(1.571,-1.571){$F_{\overline 24}$}
\rput(-1.571,1.571){$F_{2 \overline 4}$}
\rput(-1.571,-1.571){$F_{24}$}

\endpspicture


==> Figures/newpxinc1c.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt, fillcolor=lightgray}
\pspicture(-3.142,-3.142)(3.142,3.142)

\psset{linestyle=dashed}
\pspolygon(-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

%shaded vertical rectangles and lines
\psset{linestyle=none,linecolor=red,linewidth=1.5pt,fillstyle=solid}
\pspolygon(-1.842,3.142)(-1.842,-3.142)(-3.142,-3.142)(-3.142,3.142)
\pspolygon(1.842,3.142)(1.842,-3.142)(3.142,-3.142)(3.142,3.142)
\pspolygon(-1.300,3.142)(-1.300,-3.142)(1.300,-3.142)(1.300,3.142)
\psset{linestyle=solid,linecolor=red,linewidth=1.5pt,fillstyle=none}
\psline(-1.842,3.142)(-1.842,-3.142)
\psline(1.842,3.142)(1.842,-3.142)
\psline(-1.300,3.142)(-1.300,-3.142)
\psline(1.300,-3.142)(1.300,3.142)



% nonshaded 12gons:
\psset{linestyle=solid,linecolor=red,linewidth=0.5pt,fillstyle=none}
\pspolygon 
(-1.842,3.142)(-2.129,2.554)(-2.601,2.159)(-2.601,0.983)(-2.129,0.588)(-1.842,0.000)
(-1.300,0.000)(-1.012,0.588)(-0.540,0.983)(-0.540,2.159)(-1.012,2.554)(-1.300,3.142)
\pspolygon 
(1.842,3.142)(2.129,2.554)(2.601,2.159)(2.601,0.983)(2.129,0.588)(1.842,0.000)
(1.300,0.000)(1.012,0.588)(0.540,0.983)(0.540,2.159)(1.012,2.554)(1.300,3.142)
\pspolygon 
(-1.842,-3.142)(-2.129,-2.554)(-2.601,-2.159)(-2.601,-0.983)(-2.129,-0.588)(-1.842,-0.000)
(-1.300,-0.000)(-1.012,-0.588)(-0.540,-0.983)(-0.540,-2.159)(-1.012,-2.554)(-1.300,-3.142)
\pspolygon 
(1.842,-3.142)(2.129,-2.554)(2.601,-2.159)(2.601,-0.983)(2.129,-0.588)(1.842,-0.000)
(1.300,-0.000)(1.012,-0.588)(0.540,-0.983)(0.540,-2.159)(1.012,-2.554)(1.300,-3.142)


% horizontal lines through left and right torus boundaries
\psset{linestyle=solid,linecolor=red,linewidth=0.5pt,fillstyle=none}
\psline(3.142,2.554)(-3.142,2.554)
\psline(3.142,2.159)(-3.142,2.159)
\psline(3.142,0.983)(-3.142,0.983)
\psline(3.142,0.588)(-3.142,0.588)
\psline(3.142,-0.588)(-3.142,-0.588)
\psline(3.142,-0.983)(-3.142,-0.983)
\psline(3.142,-2.159)(-3.142,-2.159)
\psline(3.142,-2.554)(-3.142,-2.554)


% definition of the 44 vertices
\psset{linestyle=solid,linecolor=red,linewidth=1pt,fillstyle=none}
\dotnode(-1.300,3.142){n1}
\dotnode(-1.300,0.000){n2}
\dotnode(-1.012,-0.588){n3}
\dotnode(-0.540,-0.983){n4}
\dotnode(-0.540,-2.159){n5}
\dotnode(-1.012,-2.554){n6}
\dotnode(1.012,-2.554){n7}
\dotnode(1.012,2.554){n8}
\dotnode(1.300,3.142){n9}
\dotnode(0.540,2.159){n10}
\dotnode(0.540,0.983){n11}
\dotnode(1.012,0.588){n12}
\dotnode(1.300,0.000){n13}
\dotnode(1.012,-0.588){n14}
\dotnode(0.540,-0.983){n15}
\dotnode(0.540,-2.159){n16}
\dotnode(-1.012,0.588){n17}
\dotnode(-0.540,0.983){n18}
\dotnode(-0.540,2.159){n19}
\dotnode(-1.012,2.554){n20}
\dotnode(1.842,0.000){n21}
\dotnode(2.129,0.588){n22}
\dotnode(2.129,-0.588){n23}
\dotnode(2.601,0.983){n24}
\dotnode(2.601,-0.983){n25}
\dotnode(2.601,2.159){n26}
\dotnode(2.601,-2.159){n27}
\dotnode(1.842,3.142){n28}
\dotnode(2.129,2.554){n29}
\dotnode(2.129,-2.554){n30}
\dotnode(-2.129,0.588){n31}
\dotnode(-2.601,0.983){n32}
\dotnode(-2.601,2.159){n33}
\dotnode(-2.129,2.554){n34}
\dotnode(-2.129,-2.554){n35}
\dotnode(-2.601,-2.159){n36}
\dotnode(-2.601,-0.983){n37}
\dotnode(-2.129,-0.588){n38}
\dotnode(-1.842,0.000){n39}
\dotnode(-1.842,3.142){n40}
\dotnode(-1.842,-3.142){n41}
\dotnode(-1.300,-3.142){n42}
\dotnode(1.300,-3.142){n43}
\dotnode(1.842,-3.142){n44}


% labels for faces
\rput(2.6, 0){$F_1$}
\rput(0, 0){$F_{\overline 1}$}
\rput(-2.6 , 0){$F_1$}

\endpspicture


==> Figures/newpxinc2.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt,fillcolor=lightgray}
\pspicture(-3.142,-3.142)(3.142,3.142)

\psset{linestyle=dashed}
\pspolygon(-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

% shaded vertical rectangles:
\psset{linestyle=none,fillstyle=solid}
\psline(2.554,-3.142)(2.554,3.142,)(3.142,3.142)(3.142,-3.142)
\psline(-2.554,-3.142)(-2.554,3.142,)(-3.142,3.142)(-3.142,-3.142)
\psline(0.588,-3.142)(0.588 , 3.142)(-0.588 , 3.142,)(-0.588, -3.142) 
\psline(-2.159, -3.142)(-2.159 , 3.142)(-0.983 , 3.142)(-0.983, -3.142)
\psline(2.159, -3.142)(2.159 , 3.142)(0.983 , 3.142)(0.983, -3.142)


%horizontal lines
\psset{linestyle=solid,linecolor=blue,linewidth=0.5pt,fillstyle=none}
%\psline(3.142, -1.842)(-3.142, -1.842)
%\psline(3.142, 1.842)(-3.142, 1.842)
%\psline(3.142, -1.300)(-3.142, -1.300)
%\psline(3.142, 1.300)(-3.142, 1.300)


% vertical lines through left and right torus boundaries
\psset{linestyle=solid,linecolor=blue,linewidth=1.5pt,fillstyle=none}
\psline(2.554, 3.142)(2.554, -3.142)
\psline(2.159, 3.142)(2.159, -3.142)
\psline(0.983, 3.142)(0.983, -3.142)
\psline(0.588, 3.142)(0.588, -3.142)
\psline(-0.588, 3.142)(-0.588, -3.142)
\psline(-0.983, 3.142)(-0.983, -3.142)
\psline(-2.159, 3.142)(-2.159, -3.142)
\psline(-2.554, 3.142)(-2.554, -3.142)


% nonshaded 12gons:
\psset{linestyle=solid,linecolor=blue,linewidth=0.5pt,fillstyle=none}
\pspolygon 
(1.571, -1.842)(0.983, -2.129)(0.588, -2.601)(-0.588, -2.601)(-0.983, -2.129)(-1.571, -1.842)
(-1.571, -1.300)(-0.983, -1.012)(-0.588, -0.540)(0.588, -0.540)(0.983, -1.012)(1.571, -1.300)
\pspolygon 
(1.571, 1.842)(0.983, 2.129)(0.588, 2.601)(-0.588, 2.601)(-0.983, 2.129)(-1.571, 1.842)
(-1.571, 1.300)(-0.983, 1.012)(-0.588, 0.540)(0.588, 0.540)(0.983, 1.012)(1.571, 1.300)
\psline 
(3.142, 2.601)(2.554, 2.601)(2.159, 2.129)(1.571,1.842)
(1.571, 1.300)(2.159, 1.012)(2.554, 0.540)(3.142, 0.540)
\psline 
(-3.142, 2.601)(-2.554, 2.601)(-2.159, 2.129)(-1.571,1.842)
(-1.571, 1.300)(-2.159, 1.012)(-2.554, 0.540)(-3.142, 0.540)
\psline 
(3.142, -2.601)(2.554, -2.601)(2.159, -2.129)(1.571,-1.842)
(1.571, -1.300)(2.159, -1.012)(2.554, -0.540)(3.142, -0.540)
\psline 
(-3.142, -2.601)(-2.554, -2.601)(-2.159, -2.129)(-1.571,-1.842)
(-1.571, -1.300)(-2.159, -1.012)(-2.554, -0.540)(-3.142, -0.540)


% definition of the 40 vertices
\psset{linecolor=blue}
\dotnode(2.159,-1.012){n1}
\dotnode(2.159,-2.129){n2}
\dotnode(-2.159,-2.129){n3}
\dotnode(-2.159,-1.012){n4}
\dotnode(-1.571,-1.842){n5}
\dotnode(-1.571,-1.300){n6}
\dotnode(1.571,-1.300){n7}
\dotnode(1.571,-1.842){n8}
\dotnode(-0.983,-2.129){n9}
\dotnode(-0.983,2.129){n10}
\dotnode(-0.983,1.012){n11}
\dotnode(-0.983,-1.012){n12}
\dotnode(0.983,-1.012){n13}
\dotnode(0.983,1.012){n14}
\dotnode(0.588,0.540){n15}
\dotnode(0.588,-0.540){n16}
\dotnode(-0.588,-0.540){n17}
\dotnode(-0.588,0.540){n18}
\dotnode(0.588,-2.601){n19}
\dotnode(0.588,2.601){n20}
\dotnode(-0.588,-2.601){n21}
\dotnode(-0.588,2.601){n22}
\dotnode(0.983,2.129){n23}
\dotnode(0.983,-2.129){n24}
\dotnode(1.571,1.842){n25}
\dotnode(1.571,1.300){n26}
\dotnode(2.159,1.012){n27}
\dotnode(2.159,2.129){n28}
\dotnode(-1.571,1.300){n29}
\dotnode(-1.571,1.842){n30}
\dotnode(-2.159,2.129){n31}
\dotnode(-2.159,1.012){n32}
\dotnode(-2.554,2.601){n33}
\dotnode(2.554,2.601){n34}
\dotnode(-2.554,0.540){n35}
\dotnode(2.554,0.540){n36}
\dotnode(2.554,-0.540){n37}
\dotnode(-2.554,-0.540){n38}
\dotnode(2.554,-2.601){n39}
\dotnode(-2.554,-2.601){n40}

% labels for faces
\rput( 3., 0){$F'_1$}
\rput( 1.571, 0){$F'_{\overline 2}$}
\rput( 0, 0 ){$F'_{\overline 1}$}
\rput( -1.571, 0){$F'_2$}
\rput( -3., 0){$F'_1$}

\rput( 2.356, -3.75){$F'_{1\overline 2}$}
\rput( 0.785, -3.75){$F'_{\overline 1\overline 2}$}
\rput( -0.785, -3.75){$F'_{\overline 12}$}
\rput( -2.356, -3.75){$F'_{12}$}
\endpspicture


==> Figures/newpxinc2b.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt, fillcolor=lightgray}
\pspicture(-3.142,-3.142)(3.142,3.142)

\psset{linestyle=dashed}
\pspolygon(-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)


% shaded 12gons:
\psset{linestyle=solid,linecolor=blue,linewidth=1.5pt,fillstyle=solid}
\pspolygon 
(1.571, -1.842)(0.983, -2.129)(0.588, -2.601)(-0.588, -2.601)(-0.983, -2.129)(-1.571, -1.842)
(-1.571, -1.300)(-0.983, -1.012)(-0.588, -0.540)(0.588, -0.540)(0.983, -1.012)(1.571, -1.300)
\pspolygon 
(1.571, 1.842)(0.983, 2.129)(0.588, 2.601)(-0.588, 2.601)(-0.983, 2.129)(-1.571, 1.842)
(-1.571, 1.300)(-0.983, 1.012)(-0.588, 0.540)(0.588, 0.540)(0.983, 1.012)(1.571, 1.300)
\psline 
(3.142, 2.601)(2.554, 2.601)(2.159, 2.129)(1.571,1.842)
(1.571, 1.300)(2.159, 1.012)(2.554, 0.540)(3.142, 0.540)
\psline 
(-3.142, 2.601)(-2.554, 2.601)(-2.159, 2.129)(-1.571,1.842)
(-1.571, 1.300)(-2.159, 1.012)(-2.554, 0.540)(-3.142, 0.540)
\psline 
(3.142, -2.601)(2.554, -2.601)(2.159, -2.129)(1.571,-1.842)
(1.571, -1.300)(2.159, -1.012)(2.554, -0.540)(3.142, -0.540)
\psline 
(-3.142, -2.601)(-2.554, -2.601)(-2.159, -2.129)(-1.571,-1.842)
(-1.571, -1.300)(-2.159, -1.012)(-2.554, -0.540)(-3.142, -0.540)

%horizontal lines
\psset{linestyle=solid,linecolor=blue,linewidth=0.5pt,fillstyle=none}
%\psline(3.142, -1.842)(-3.142, -1.842)
%\psline(3.142, 1.842)(-3.142, 1.842)
%\psline(3.142, -1.300)(-3.142, -1.300)
%\psline(3.142, 1.300)(-3.142, 1.300)



% vertical lines through left and right torus boundaries
\psset{linestyle=solid,linecolor=blue,linewidth=0.5pt,fillstyle=none}
\psline(2.554, 3.142)(2.554, -3.142)
\psline(2.159, 3.142)(2.159, -3.142)
\psline(0.983, 3.142)(0.983, -3.142)
\psline(0.588, 3.142)(0.588, -3.142)
\psline(-0.588, 3.142)(-0.588, -3.142)
\psline(-0.983, 3.142)(-0.983, -3.142)
\psline(-2.159, 3.142)(-2.159, -3.142)
\psline(-2.554, 3.142)(-2.554, -3.142)

%nodes
\psset{linecolor=blue}
\dotnode(2.159,-1.012){n1}
\dotnode(2.159,-2.129){n2}
\dotnode(-2.159,-2.129){n3}
\dotnode(-2.159,-1.012){n4}
\dotnode(-1.571,-1.842){n5}
\dotnode(-1.571,-1.300){n6}
\dotnode(1.571,-1.300){n7}
\dotnode(1.571,-1.842){n8}
\dotnode(-0.983,-2.129){n9}
\dotnode(-0.983,2.129){n10}
\dotnode(-0.983,1.012){n11}
\dotnode(-0.983,-1.012){n12}
\dotnode(0.983,-1.012){n13}
\dotnode(0.983,1.012){n14}
\dotnode(0.588,0.540){n15}
\dotnode(0.588,-0.540){n16}
\dotnode(-0.588,-0.540){n17}
\dotnode(-0.588,0.540){n18}
\dotnode(0.588,-2.601){n19}
\dotnode(0.588,2.601){n20}
\dotnode(-0.588,-2.601){n21}
\dotnode(-0.588,2.601){n22}
\dotnode(0.983,2.129){n23}
\dotnode(0.983,-2.129){n24}
\dotnode(1.571,1.842){n25}
\dotnode(1.571,1.300){n26}
\dotnode(2.159,1.012){n27}
\dotnode(2.159,2.129){n28}
\dotnode(-1.571,1.300){n29}
\dotnode(-1.571,1.842){n30}
\dotnode(-2.159,2.129){n31}
\dotnode(-2.159,1.012){n32}
\dotnode(-2.554,2.601){n33}
\dotnode(2.554,2.601){n34}
\dotnode(-2.554,0.540){n35}
\dotnode(2.554,0.540){n36}
\dotnode(2.554,-0.540){n37}
\dotnode(-2.554,-0.540){n38}
\dotnode(2.554,-2.601){n39}
\dotnode(-2.554,-2.601){n40}

% labels for faces
\rput(2.6, 1.571){$F'_{14}$}
\rput(0, 1.571){$F'_{\overline 1 4}$}
\rput(-2.6 , 1.571){$F'_{14}$}

\rput(2.6, -1.571){$F'_{1 \overline 4}$}
\rput(0, -1.571){$F'_{\overline 1 \overline 4}$}
\rput(-2.6 , -1.571){$F'_{1 \overline 4}$}

\endpspicture


==> Figures/newpxinc2c.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt, fillcolor=lightgray}
\pspicture(-3.142,-3.142)(3.142,3.142)

\psset{linestyle=dashed}
\pspolygon(-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

%shaded horizontal rectangles and lines
\psset{linestyle=none,linecolor=blue,linewidth=1.5pt,fillstyle=solid}
\pspolygon(3.142, -1.842)(-3.142, -1.842)(-3.142, -3.142)(3.142, -3.142)
\pspolygon(3.142, 1.842)(-3.142, 1.842)(-3.142, 3.142)(3.142, 3.142)
\pspolygon(3.142, -1.300)(-3.142, -1.300) (-3.142, 1.300)(3.142, 1.300)
\psset{linestyle=solid,linecolor=blue,linewidth=1.5pt,fillstyle=none}
\psline(3.142, -1.842)(-3.142, -1.842)
\psline(3.142, 1.842)(-3.142, 1.842)
\psline(3.142, -1.300)(-3.142, -1.300)
\psline(3.142, 1.300)(-3.142, 1.300)



% nonshaded 12gons:
\psset{linestyle=solid,linecolor=blue,linewidth=0.5pt,fillstyle=none}
\pspolygon 
(1.571, -1.842)(0.983, -2.129)(0.588, -2.601)(-0.588, -2.601)(-0.983, -2.129)(-1.571, -1.842)
(-1.571, -1.300)(-0.983, -1.012)(-0.588, -0.540)(0.588, -0.540)(0.983, -1.012)(1.571, -1.300)
\pspolygon 
(1.571, 1.842)(0.983, 2.129)(0.588, 2.601)(-0.588, 2.601)(-0.983, 2.129)(-1.571, 1.842)
(-1.571, 1.300)(-0.983, 1.012)(-0.588, 0.540)(0.588, 0.540)(0.983, 1.012)(1.571, 1.300)
\psline 
(3.142, 2.601)(2.554, 2.601)(2.159, 2.129)(1.571,1.842)
(1.571, 1.300)(2.159, 1.012)(2.554, 0.540)(3.142, 0.540)
\psline 
(-3.142, 2.601)(-2.554, 2.601)(-2.159, 2.129)(-1.571,1.842)
(-1.571, 1.300)(-2.159, 1.012)(-2.554, 0.540)(-3.142, 0.540)
\psline 
(3.142, -2.601)(2.554, -2.601)(2.159, -2.129)(1.571,-1.842)
(1.571, -1.300)(2.159, -1.012)(2.554, -0.540)(3.142, -0.540)
\psline 
(-3.142, -2.601)(-2.554, -2.601)(-2.159, -2.129)(-1.571,-1.842)
(-1.571, -1.300)(-2.159, -1.012)(-2.554, -0.540)(-3.142, -0.540)


% vertical lines through left and right torus boundaries
\psset{linestyle=solid,linecolor=blue,linewidth=0.5pt,fillstyle=none}
\psline(2.554, 3.142)(2.554, -3.142)
\psline(2.159, 3.142)(2.159, -3.142)
\psline(0.983, 3.142)(0.983, -3.142)
\psline(0.588, 3.142)(0.588, -3.142)
\psline(-0.588, 3.142)(-0.588, -3.142)
\psline(-0.983, 3.142)(-0.983, -3.142)
\psline(-2.159, 3.142)(-2.159, -3.142)
\psline(-2.554, 3.142)(-2.554, -3.142)


% definition of the 40 vertices
\psset{linecolor=blue}
\dotnode(2.159,-1.012){n1}
\dotnode(2.159,-2.129){n2}
\dotnode(-2.159,-2.129){n3}
\dotnode(-2.159,-1.012){n4}
\dotnode(-1.571,-1.842){n5}
\dotnode(-1.571,-1.300){n6}
\dotnode(1.571,-1.300){n7}
\dotnode(1.571,-1.842){n8}
\dotnode(-0.983,-2.129){n9}
\dotnode(-0.983,2.129){n10}
\dotnode(-0.983,1.012){n11}
\dotnode(-0.983,-1.012){n12}
\dotnode(0.983,-1.012){n13}
\dotnode(0.983,1.012){n14}
\dotnode(0.588,0.540){n15}
\dotnode(0.588,-0.540){n16}
\dotnode(-0.588,-0.540){n17}
\dotnode(-0.588,0.540){n18}
\dotnode(0.588,-2.601){n19}
\dotnode(0.588,2.601){n20}
\dotnode(-0.588,-2.601){n21}
\dotnode(-0.588,2.601){n22}
\dotnode(0.983,2.129){n23}
\dotnode(0.983,-2.129){n24}
\dotnode(1.571,1.842){n25}
\dotnode(1.571,1.300){n26}
\dotnode(2.159,1.012){n27}
\dotnode(2.159,2.129){n28}
\dotnode(-1.571,1.300){n29}
\dotnode(-1.571,1.842){n30}
\dotnode(-2.159,2.129){n31}
\dotnode(-2.159,1.012){n32}
\dotnode(-2.554,2.601){n33}
\dotnode(2.554,2.601){n34}
\dotnode(-2.554,0.540){n35}
\dotnode(2.554,0.540){n36}
\dotnode(2.554,-0.540){n37}
\dotnode(-2.554,-0.540){n38}
\dotnode(2.554,-2.601){n39}
\dotnode(-2.554,-2.601){n40}


% labels for faces
\rput(0, 2.6){$F'_3$}
\rput(0, 0){$F'_{\overline 3}$}
\rput(0, -2.6 ){$F'_3$}
\endpspicture


==> Figures/newpxinc3.tex <==
\psset{unit=0.9cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\psset{linecolor=red, linewidth=1pt}
\psline(2.129,0.638)(3.142,0.638)
\psline(-2.129,0.638)(-3.142,0.638)
\psline(2.129,-0.638)(3.142,-0.638)
\psline(-2.129,-0.638)(-3.142,-0.638)
\psline(2.601,0.933)(3.142,0.933)
\psline(-2.601,0.933)(-3.142,0.933)
\psline(2.601,-0.933)(3.142,-0.933)
\psline(-2.601,-0.933)(-3.142,-0.933)
\psline(2.601,2.209)(3.142,2.209)
\psline(-2.601,2.209)(-3.142,2.209)
\psline(2.601,-2.209)(3.142,-2.209)
\psline(-2.601,-2.209)(-3.142,-2.209)
\psline(2.129,2.504)(3.142,2.504)
\psline(-2.129,2.504)(-3.142,2.504)
\psline(2.129,-2.504)(3.142,-2.504)
\psline(-2.129,-2.504)(-3.142,-2.504)
\psset{linecolor=red, linewidth=1pt}
\dotnode(-1.300,3.142){n1}
\dotnode(-1.300,0.000){n2}
\dotnode(-1.012,-0.638){n3}
\dotnode(-0.540,-0.933){n4}
\dotnode(-0.540,-2.209){n5}
\dotnode(-1.012,-2.504){n6}
\dotnode(1.012,-2.504){n7}
\dotnode(1.012,2.504){n8}
\dotnode(1.300,3.142){n9}
\dotnode(0.540,2.209){n10}
\dotnode(0.540,0.933){n11}
\dotnode(1.012,0.638){n12}
\dotnode(1.300,0.000){n13}
\dotnode(1.012,-0.638){n14}
\dotnode(0.540,-0.933){n15}
\dotnode(0.540,-2.209){n16}
\dotnode(-1.012,0.638){n17}
\dotnode(-0.540,0.933){n18}
\dotnode(-0.540,2.209){n19}
\dotnode(-1.012,2.504){n20}
\dotnode(1.842,0.000){n21}
\dotnode(2.129,0.638){n22}
\dotnode(2.129,-0.638){n23}
\dotnode(2.601,0.933){n24}
\dotnode(2.601,-0.933){n25}
\dotnode(2.601,2.209){n26}
\dotnode(2.601,-2.209){n27}
\dotnode(1.842,3.142){n28}
\dotnode(2.129,2.504){n29}
\dotnode(2.129,-2.504){n30}
\dotnode(-2.129,0.638){n31}
\dotnode(-2.601,0.933){n32}
\dotnode(-2.601,2.209){n33}
\dotnode(-2.129,2.504){n34}
\dotnode(-2.129,-2.504){n35}
\dotnode(-2.601,-2.209){n36}
\dotnode(-2.601,-0.933){n37}
\dotnode(-2.129,-0.638){n38}
\dotnode(-1.842,0.000){n39}
\dotnode(-1.842,3.142){n40}

% these four points and two segments added by Paco:
\dotnode(-1.842,-3.142){n41}
\dotnode(-1.300,-3.142){n42}
\dotnode(1.300,-3.142){n43}
\dotnode(1.842,-3.142){n44}
\ncline{n41}{n42}
\ncline{n43}{n44}

%\ncline{n1}{n2}
%\psline(-1.29984947645648,3.14159265358979)(-1.01219701145133,3.142)
\psline(-1.01219701145133,-2.504)(-1.29984947645648,-3.142)
\ncline{n1}{n20}
\ncline{n1}{n40}
\ncline{n2}{n3}
\ncline{n2}{n17}
\ncline{n2}{n39}
\ncline{n3}{n4}
\ncline{n4}{n5}
\ncline{n5}{n6}
\psline(1.01219701145133,-2.504)(1.29984947645648,-3.142)
%\psline(1.29984947645648,3.14159265358979)(1.01219701145133,3.142)
\ncline{n7}{n16}
\ncline{n8}{n9}
\ncline{n8}{n10}
%\ncline{n9}{n13}
\ncline{n9}{n28}
\ncline{n10}{n11}
\ncline{n11}{n12}
\ncline{n12}{n13}
\ncline{n13}{n14}
\ncline{n13}{n21}
\ncline{n14}{n15}
\ncline{n15}{n16}
\ncline{n17}{n18}
\ncline{n18}{n19}
\ncline{n19}{n20}
\ncline{n21}{n22}
\ncline{n21}{n23}
%\ncline{n21}{n28}
\ncline{n22}{n24}
\ncline{n23}{n25}
\ncline{n24}{n26}
\ncline{n25}{n27}
\ncline{n26}{n29}
\ncline{n27}{n30}
\ncline{n28}{n29}
%\psline(1.84174317713332,3.14159265358979)(2.129,3.142)
\psline(2.129,-2.504)(1.84174317713332,-3.142)
\ncline{n31}{n32}
\ncline{n31}{n39}
\ncline{n32}{n33}
\ncline{n33}{n34}
\ncline{n34}{n40}
\ncline{n35}{n36}
\psline(-2.129,-2.504)(-1.84174317713332,-3.142)
%\psline(-1.84174317713332,3.14159265358979)(-2.129,3.142)
\ncline{n36}{n37}
\ncline{n37}{n38}
\ncline{n38}{n39}
%\ncline{n39}{n40}
\psset{linecolor=red,linewidth=1pt}
\ncline{n3}{n14}
\ncline{n3}{n38}
\ncline{n4}{n15}
\ncline{n4}{n37}
\ncline{n5}{n16}
\ncline{n5}{n36}
\ncline{n6}{n7}
\ncline{n6}{n35}
\ncline{n7}{n30}
\ncline{n8}{n20}
\ncline{n8}{n29}
\ncline{n10}{n19}
\ncline{n10}{n26}
\ncline{n11}{n18}
\ncline{n11}{n24}
\ncline{n12}{n17}
\ncline{n12}{n22}
\ncline{n14}{n23}
\ncline{n15}{n25}
\ncline{n16}{n27}
\ncline{n17}{n31}
\ncline{n18}{n32}
\ncline{n19}{n33}
\ncline{n20}{n34}
\psset{linecolor=blue,linestyle=solid, linewidth=1pt}
\dotnode(2.209,-1.012){n1}
\dotnode(2.209,-2.129){n2}
\dotnode(-2.209,-2.129){n3}
\dotnode(-2.209,-1.012){n4}
\dotnode(-1.571,-1.842){n5}
\dotnode(-1.571,-1.300){n6}
\dotnode(1.571,-1.300){n7}
\dotnode(1.571,-1.842){n8}
\dotnode(-0.933,-2.129){n9}
\dotnode(-0.933,2.129){n10}
\dotnode(-0.933,1.012){n11}
\dotnode(-0.933,-1.012){n12}
\dotnode(0.933,-1.012){n13}
\dotnode(0.933,1.012){n14}
\dotnode(0.638,0.540){n15}
\dotnode(0.638,-0.540){n16}
\dotnode(-0.638,-0.540){n17}
\dotnode(-0.638,0.540){n18}
\dotnode(0.638,-2.601){n19}
\dotnode(0.638,2.601){n20}
\dotnode(-0.638,-2.601){n21}
\dotnode(-0.638,2.601){n22}
\dotnode(0.933,2.129){n23}
\dotnode(0.933,-2.129){n24}
\dotnode(1.571,1.842){n25}
\dotnode(1.571,1.300){n26}
\dotnode(2.209,1.012){n27}
\dotnode(2.209,2.129){n28}
\dotnode(-1.571,1.300){n29}
\dotnode(-1.571,1.842){n30}
\dotnode(-2.209,2.129){n31}
\dotnode(-2.209,1.012){n32}
\dotnode(-2.504,2.601){n33}
\dotnode(2.504,2.601){n34}
\dotnode(-2.504,0.540){n35}
\dotnode(2.504,0.540){n36}
\dotnode(2.504,-0.540){n37}
\dotnode(-2.504,-0.540){n38}
\dotnode(2.504,-2.601){n39}
\dotnode(-2.504,-2.601){n40}
\ncline{n1}{n7}
\ncline{n1}{n37}
\ncline{n2}{n8}
\ncline{n2}{n39}
\ncline{n3}{n5}
\ncline{n3}{n40}
\ncline{n4}{n6}
\ncline{n4}{n38}
\ncline{n5}{n6}
%\ncline{n5}{n8}
\ncline{n5}{n9}
%\ncline{n6}{n7}
\ncline{n6}{n12}
\ncline{n7}{n8}
\ncline{n7}{n13}
\ncline{n8}{n24}
\ncline{n9}{n21}
\ncline{n10}{n22}
\ncline{n10}{n30}
\ncline{n11}{n18}
\ncline{n11}{n29}
\ncline{n12}{n17}
\ncline{n13}{n16}
\ncline{n14}{n15}
\ncline{n14}{n26}
\ncline{n15}{n18}
\ncline{n16}{n17}
\ncline{n19}{n21}
\ncline{n19}{n24}
\ncline{n20}{n22}
\ncline{n20}{n23}
\ncline{n23}{n25}
\ncline{n25}{n26}
\ncline{n25}{n28}
%\ncline{n25}{n30}
\ncline{n26}{n27}
%\ncline{n26}{n29}
\ncline{n27}{n36}
\ncline{n28}{n34}
\ncline{n29}{n30}
\ncline{n29}{n32}
\ncline{n30}{n31}
\ncline{n31}{n33}
\ncline{n32}{n35}
\psline(-2.504,2.601)(-3.142,2.601)
\psline(2.504,2.601)(3.142,2.601)
\psline(-2.504,0.540419500270584)(-3.142,0.540419500270584)
\psline(2.504,0.540419500270584)(3.142,0.540419500270584)
\psline(2.504,-0.540419500270584)(3.142,-0.540419500270584)
\psline(-2.504,-0.540419500270584)(-3.142,-0.540419500270584)
\psline(2.504,-2.601)(3.142,-2.601)
\psline(-2.504,-2.601)(-3.142,-2.601)
\psset{linecolor=blue, linewidth=1pt}
\ncline{n1}{n2}
\ncline{n1}{n27}
\ncline{n3}{n4}
\ncline{n4}{n32}
\ncline{n9}{n12}
\ncline{n10}{n11}
\ncline{n11}{n12}
\ncline{n13}{n14}
\ncline{n13}{n24}
\ncline{n14}{n23}
\ncline{n15}{n16}
\ncline{n15}{n20}
\ncline{n16}{n19}
\ncline{n17}{n18}
\ncline{n17}{n21}
\ncline{n18}{n22}
\ncline{n27}{n28}
\ncline{n31}{n32}
\ncline{n33}{n35}
\ncline{n34}{n36}
\ncline{n35}{n38}
\ncline{n36}{n37}
\ncline{n37}{n39}
\ncline{n38}{n40}
\psline(2.209,-2.129)(2.209,-3.142)
\psline(2.209,2.129)(2.209,3.142)
\psline(-2.209,-2.129)(-2.209,-3.142)
\psline(-2.209,2.129)(-2.209,3.142)
\psline(-0.933,-2.129)(-0.933,-3.142)
\psline(-0.933,2.129)(-0.933,3.142)
\psline(0.638,-2.601)(0.638,-3.142)
\psline(0.638,2.601)(0.638,3.142)
\psline(-0.638,-2.601)(-0.638,-3.142)
\psline(-0.638,2.601)(-0.638,3.142)
\psline(0.933,2.129)(0.933,3.142)
\psline(0.933,-2.129)(0.933,-3.142)
\psline(-2.504,2.601)(-2.504,3.142)
\psline(-2.504,-2.601)(-2.504,-3.142)
\psline(2.504,2.601)(2.504,3.142)
\psline(2.504,-2.601)(2.504,-3.142)

\endpspicture


==> Figures/patterns.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{patterns_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4743,1739)(1772,-3102)
\end{picture}%


==> Figures/s20vxinc1.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\pspolygon[linestyle=dashed](-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

% shaded rectangles
\psset{linestyle=none,fillstyle=solid,fillcolor=lightgray}
\psline(-3.142,2.583)(3.142,2.583)(3.142,3.142)(-3.142,3.142)
\psline(-3.142,2.386)(3.142,2.386)(3.142,0.755)(-3.142,0.755)
\psline(-3.142,0.559)(3.142,0.559)(3.142,-0.322)(-3.142,-0.322)
\psline(-3.142,-0.507)(3.142,-0.507)(3.142,-2.634)(-3.142,-2.634)
\psline(-3.142,-2.820)(3.142,-2.820)(3.142,-3.142)(-3.142,-3.142)

% lines going to the side
\psset{linestyle=solid,linecolor=red,fillstyle=none,linewidth=1.5pt}
\psline(3.142,-0.321750554396642)(-3.142,-0.321750554396642)
\psline(3.142,-0.507098504392337)(-3.142,-0.507098504392337)
\psline(3.142,-2.63449414919746)(-3.142,-2.63449414919746)
\psline(3.142,-2.81984209919315)(-3.142,-2.81984209919315)
\psline(3.142,2.58299333824623)(-3.142,2.58299333824623)
\psline(3.142,2.38648825011112)(-3.142,2.38648825011112)
\psline(3.142,0.755104403478673)(-3.142,0.755104403478673)
\psline(3.142,0.558599315343562)(-3.142,0.558599315343562)

% nodes
\psset{linecolor=red,linewidth=0.5pt}
\dotnode(-0.883,2.895){n1}
\dotnode(-0.718,2.583){n2}
\dotnode(-0.421,2.386){n3}
\dotnode(-0.421,0.755){n4}
\dotnode(-0.883,0.247){n5}
\dotnode(-0.718,0.559){n6}
\dotnode(-0.266,-2.634){n7}
\dotnode(-0.266,-0.507){n8}
\dotnode(-0.874,-0.322){n9}
\dotnode(-0.874,-2.820){n10}
\dotnode(1.914,-0.322){n11}
\dotnode(2.129,-0.507){n12}
\dotnode(2.129,-2.634){n13}
\dotnode(1.914,-2.820){n14}
\dotnode(-2.314,-2.820){n15}
\dotnode(1.113,2.583){n16}
\dotnode(-2.720,-2.634){n17}
\dotnode(1.012,2.386){n18}
\dotnode(-2.720,-0.507){n19}
\dotnode(1.012,0.755){n20}
\dotnode(1.113,0.559){n21}
\dotnode(-2.314,-0.322){n22}
\dotnode(-2.259,-0.213){n23}
\dotnode(-2.280,0.559){n24}
\dotnode(-2.875,0.755){n25}
\dotnode(-2.875,2.386){n26}
\dotnode(-2.280,2.583){n27}
\dotnode(-2.259,-2.929){n28}
\dotnode(-0.874,3.142){n29}
\dotnode(-0.883,-3.142){n30}
\dotnode(-2.259,3.142){n31}
\dotnode(1.113,-3.142){n32}
\dotnode(1.914,3.142){n33}
\dotnode(-2.280,-3.142){n34}

% lines between nodes
\psset{linecolor=red,linewidth=0.5pt}
\ncline{n1}{n2}
%\ncline{n1}{n5}
% lines going to border (4)
\ncline{n1}{n29}
\ncline{n10}{n30}
\ncline{n1}{n31}
\ncline{n28}{n30}
%\psline(-0.882717002279595,2.89451050176896)(-0.87391427797833,3.142)
%\psline(-0.87391427797833,-2.81984209919315)(-0.882717002279595,-3.142)
%\psline(-0.882717002279595,2.89451050176896)(-2.2588756513102,3.142)
%\psline(-2.2588756513102,-2.92893110419313)(-0.882717002279595,-3.142)
\ncline{n2}{n3}
\ncline{n3}{n4}
\ncline{n4}{n6}
\ncline{n5}{n6}
\ncline{n5}{n9}
\ncline{n5}{n23}
\ncline{n7}{n8}
\ncline{n7}{n10}
\ncline{n8}{n9}
\ncline{n11}{n12}
\ncline{n11}{n21}
\ncline{n12}{n13}
\ncline{n13}{n14}
% lines going to border (2)
\ncline{n14}{n32}
\ncline{n16}{n33}
%\psline(1.9138202672156,-2.81984209919315)(1.11307750208151,-3.142)
%\psline(1.11307750208151,2.58299333824623)(1.9138202672156,3.142)
\ncline{n15}{n17}
\ncline{n15}{n28}
\ncline{n16}{n18}
\ncline{n17}{n19}
\ncline{n18}{n20}
\ncline{n19}{n22}
\ncline{n20}{n21}
\ncline{n22}{n23}
\ncline{n23}{n24}
%\ncline{n23}{n28}
\ncline{n24}{n25}
\ncline{n25}{n26}
\ncline{n26}{n27}
% lines going to border (2)
\ncline{n27}{n31}
\ncline{n28}{n34}
%\psline(-2.2804506886343,2.58299333824623)(-2.2588756513102,3.142)
%\psline(-2.2588756513102,-2.92893110419313)(-2.2804506886343,-3.142)

% horizontal lines 
\psset{linecolor=red,linewidth=0.5pt}
\ncline{n2}{n16}
\ncline{n2}{n27}
\ncline{n3}{n18}
\ncline{n3}{n26}
\ncline{n4}{n20}
\ncline{n4}{n25}
\ncline{n6}{n21}
\ncline{n6}{n24}
\ncline{n7}{n13}
\ncline{n7}{n17}
\ncline{n8}{n12}
\ncline{n8}{n19}
\ncline{n9}{n11}
\ncline{n9}{n22}
\ncline{n10}{n14}
\ncline{n10}{n15}

% labels for faces
\rput(0, 3.){$F_3$}
\rput(0, 1.571){$F_{\overline 4}$}
\rput(0, 0.1){$F_{\overline 3}$}
\rput(0, -1.571){$F_4$}
\rput(0, -3.2){$F_3$}

\rput(3.75, 2.356){$F_{3\overline 4}$}
\rput(3.75, 0.6){$F_{\overline 3\overline 4}$}
\rput(3.75, -0.5){$F_{\overline 34}$}
\rput(3.75, -2.7){$F_{34}$}
\endpspicture


==> Figures/s20vxinc1b.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\pspolygon[linestyle=dashed](-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)

% shaded 12gons:
\psset{linestyle=none,fillstyle=solid,fillcolor=lightgray}
\pspolygon(-0.883,2.895)(-2.259,3.142)(-0.874,3.142)
\pspolygon(-2.259,-2.929)(-0.883,-3.142)(-2.280,-3.142)
\psset{linestyle=solid,linecolor=red,linewidth=1.5pt}
% n1 n2 n3 n4 n6 n5 n23 n24 n25 n26 n27 n31
\pspolygon(-0.883,2.895)(-0.718,2.583)(-0.421,2.386)(-0.421,0.755)(-0.718,0.559)(-0.883,0.247)(-2.259,-0.213)(-2.280,0.559)(-2.875,0.755)(-2.875,2.386)(-2.280,2.583)(-2.259,3.142)(-0.883,2.895)
% n5 n9 n8 n7 n10 n30 n28 n15 17 n19 n22 n9
\pspolygon(-0.883,0.247)(-0.874,-0.322)(-0.266,-0.507)(-0.266,-2.634)(-0.874,-2.820)(-0.883,-3.142)(-2.259,-2.929)(-2.314,-2.820)(-2.720,-2.634)(-2.720,-0.507)(-2.314,-0.322)(-2.259,-0.213)(-0.883,0.247)

% lines going to the side
\psset{linestyle=solid,linecolor=red,fillstyle=none,linewidth=0.5pt}
\psline(3.142,-0.321750554396642)(-3.142,-0.321750554396642)
\psline(3.142,-0.507098504392337)(-3.142,-0.507098504392337)
\psline(3.142,-2.63449414919746)(-3.142,-2.63449414919746)
\psline(3.142,-2.81984209919315)(-3.142,-2.81984209919315)
\psline(3.142,2.58299333824623)(-3.142,2.58299333824623)
\psline(3.142,2.38648825011112)(-3.142,2.38648825011112)
\psline(3.142,0.755104403478673)(-3.142,0.755104403478673)
\psline(3.142,0.558599315343562)(-3.142,0.558599315343562)

% nodes
\psset{linecolor=red,linewidth=0.5pt}
\dotnode(-0.883,2.895){n1}
\dotnode(-0.718,2.583){n2}
\dotnode(-0.421,2.386){n3}
\dotnode(-0.421,0.755){n4}
\dotnode(-0.883,0.247){n5}
\dotnode(-0.718,0.559){n6}
\dotnode(-0.266,-2.634){n7}
\dotnode(-0.266,-0.507){n8}
\dotnode(-0.874,-0.322){n9}
\dotnode(-0.874,-2.820){n10}
\dotnode(1.914,-0.322){n11}
\dotnode(2.129,-0.507){n12}
\dotnode(2.129,-2.634){n13}
\dotnode(1.914,-2.820){n14}
\dotnode(-2.314,-2.820){n15}
\dotnode(1.113,2.583){n16}
\dotnode(-2.720,-2.634){n17}
\dotnode(1.012,2.386){n18}
\dotnode(-2.720,-0.507){n19}
\dotnode(1.012,0.755){n20}
\dotnode(1.113,0.559){n21}
\dotnode(-2.314,-0.322){n22}
\dotnode(-2.259,-0.213){n23}
\dotnode(-2.280,0.559){n24}
\dotnode(-2.875,0.755){n25}
\dotnode(-2.875,2.386){n26}
\dotnode(-2.280,2.583){n27}
\dotnode(-2.259,-2.929){n28}
\dotnode(-0.874,3.142){n29}
\dotnode(-0.883,-3.142){n30}
\dotnode(-2.259,3.142){n31}
\dotnode(1.113,-3.142){n32}
\dotnode(1.914,3.142){n33}
\dotnode(-2.280,-3.142){n34}

% lines between nodes
\psset{linecolor=red,linewidth=0.5pt}
\ncline{n1}{n2}
%\ncline{n1}{n5}
% lines going to border (4)
\ncline[linewidth=1.5pt]{n1}{n29}
\ncline{n10}{n30}
\ncline{n1}{n31}
\ncline{n28}{n30}
%\psline(-0.882717002279595,2.89451050176896)(-0.87391427797833,3.142)
%\psline(-0.87391427797833,-2.81984209919315)(-0.882717002279595,-3.142)
%\psline(-0.882717002279595,2.89451050176896)(-2.2588756513102,3.142)
%\psline(-2.2588756513102,-2.92893110419313)(-0.882717002279595,-3.142)
\ncline{n2}{n3}
\ncline{n3}{n4}
\ncline{n4}{n6}
\ncline{n5}{n6}
\ncline{n5}{n9}
\ncline{n5}{n23}
\ncline{n7}{n8}
\ncline{n7}{n10}
\ncline{n8}{n9}
\ncline{n11}{n12}
\ncline{n11}{n21}
\ncline{n12}{n13}
\ncline{n13}{n14}
% lines going to border (2)
\ncline{n14}{n32}
\ncline{n16}{n33}
%\psline(1.9138202672156,-2.81984209919315)(1.11307750208151,-3.142)
%\psline(1.11307750208151,2.58299333824623)(1.9138202672156,3.142)
\ncline{n15}{n17}
\ncline{n15}{n28}
\ncline{n16}{n18}
\ncline{n17}{n19}
\ncline{n18}{n20}
\ncline{n19}{n22}
\ncline{n20}{n21}
\ncline{n22}{n23}
\ncline{n23}{n24}
%\ncline{n23}{n28}
\ncline{n24}{n25}
\ncline{n25}{n26}
\ncline{n26}{n27}
% lines going to border (2)
\ncline{n27}{n31}
\ncline[linewidth=1.5pt]{n28}{n34}
%\psline(-2.2804506886343,2.58299333824623)(-2.2588756513102,3.142)
%\psline(-2.2588756513102,-2.92893110419313)(-2.2804506886343,-3.142)

% horizontal lines 
% \psset{linecolor=red,linewidth=0.5pt}
% \ncline{n2}{n16}
% \ncline{n2}{n27}
% \ncline{n3}{n18}
% \ncline{n3}{n26}
% \ncline{n4}{n20}
% \ncline{n4}{n25}
% \ncline{n6}{n21}
% \ncline{n6}{n24}
% \ncline{n7}{n13}
% \ncline{n7}{n17}
% \ncline{n8}{n12}
% \ncline{n8}{n19}
% \ncline{n9}{n11}
% \ncline{n9}{n22}
% \ncline{n10}{n14}
% \ncline{n10}{n15}

% labels for faces
\rput(-1.571, 1.571){$F_{2\overline 4}$}
\rput(-1.571, -1.571){$F_{24}$}
\endpspicture


==> Figures/s20vxinc1c.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\pspolygon[linestyle=dashed](-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)


% shaded 12gons:
\psset{linestyle=none,fillstyle=solid,fillcolor=lightgray}
% n29 n1 n5 n9 n8 n7 n10 n30 n32 n14 n13 n12 n11 n21 n20 n18 n16 n33
\pspolygon(-0.874,3.142)(-0.883,2.895)(-0.883,0.247)(-0.874,-0.322)(-0.266,-0.507)(-0.266,-2.634)(-0.874,-2.820)(-0.883,-3.142)(1.113,-3.142)(1.914,-2.820)(2.129,-2.634)(2.129,-0.507)(1.914,-0.322)(1.113,0.559)(1.012,0.755)(1.012,2.386)(1.113,2.583)(1.914,3.142)
% n34 n28 n23 n24 n25 n26 n27 n31
\pspolygon(-2.280,-3.142)(-2.259,-2.929)(-2.259,-0.213)(-2.280,0.559)(-2.875,0.755)(-2.875,2.386)(-2.280,2.583)(-2.259,3.142)(-3.142,3.142)(-3.142,-3.142)
% n32 n14 n13 n12 n11 n21 n20 n18 n16 n33
\pspolygon(1.113,-3.142)(1.914,-2.820)(2.129,-2.634)(2.129,-0.507)(1.914,-0.322)(1.113,0.559)(1.012,0.755)(1.012,2.386)(1.113,2.583)(1.914,3.142)(3.142,3.142)(3.142,-3.142)

% lines going to the side
\psset{linestyle=solid,linecolor=red,fillstyle=none,linewidth=0.5pt}
\psline(3.142,-0.321750554396642)(-3.142,-0.321750554396642)
\psline(3.142,-0.507098504392337)(-3.142,-0.507098504392337)
\psline(3.142,-2.63449414919746)(-3.142,-2.63449414919746)
\psline(3.142,-2.81984209919315)(-3.142,-2.81984209919315)
\psline(3.142,2.58299333824623)(-3.142,2.58299333824623)
\psline(3.142,2.38648825011112)(-3.142,2.38648825011112)
\psline(3.142,0.755104403478673)(-3.142,0.755104403478673)
\psline(3.142,0.558599315343562)(-3.142,0.558599315343562)

% nodes
\psset{linecolor=red,linewidth=0.5pt}
\dotnode(-0.883,2.895){n1}
\dotnode(-0.718,2.583){n2}
\dotnode(-0.421,2.386){n3}
\dotnode(-0.421,0.755){n4}
\dotnode(-0.883,0.247){n5}
\dotnode(-0.718,0.559){n6}
\dotnode(-0.266,-2.634){n7}
\dotnode(-0.266,-0.507){n8}
\dotnode(-0.874,-0.322){n9}
\dotnode(-0.874,-2.820){n10}
\dotnode(1.914,-0.322){n11}
\dotnode(2.129,-0.507){n12}
\dotnode(2.129,-2.634){n13}
\dotnode(1.914,-2.820){n14}
\dotnode(-2.314,-2.820){n15}
\dotnode(1.113,2.583){n16}
\dotnode(-2.720,-2.634){n17}
\dotnode(1.012,2.386){n18}
\dotnode(-2.720,-0.507){n19}
\dotnode(1.012,0.755){n20}
\dotnode(1.113,0.559){n21}
\dotnode(-2.314,-0.322){n22}
\dotnode(-2.259,-0.213){n23}
\dotnode(-2.280,0.559){n24}
\dotnode(-2.875,0.755){n25}
\dotnode(-2.875,2.386){n26}
\dotnode(-2.280,2.583){n27}
\dotnode(-2.259,-2.929){n28}
\dotnode(-0.874,3.142){n29}
\dotnode(-0.883,-3.142){n30}
\dotnode(-2.259,3.142){n31}
\dotnode(1.113,-3.142){n32}
\dotnode(1.914,3.142){n33}
\dotnode(-2.280,-3.142){n34}

% lines between nodes
\psset{linecolor=red,linewidth=0.5pt}
\ncline{n1}{n2}
%\ncline{n1}{n5}
% lines going to border (4)
\ncline{n1}{n29}
\ncline{n10}{n30}
\ncline{n1}{n31}
\ncline{n28}{n30}
%\psline(-0.882717002279595,2.89451050176896)(-0.87391427797833,3.142)
%\psline(-0.87391427797833,-2.81984209919315)(-0.882717002279595,-3.142)
%\psline(-0.882717002279595,2.89451050176896)(-2.2588756513102,3.142)
%\psline(-2.2588756513102,-2.92893110419313)(-0.882717002279595,-3.142)
\ncline{n2}{n3}
\ncline{n3}{n4}
\ncline{n4}{n6}
\ncline{n5}{n6}
\ncline{n5}{n9}
\ncline{n5}{n23}
\ncline{n7}{n8}
\ncline{n7}{n10}
\ncline{n8}{n9}
\ncline{n11}{n12}
\ncline{n11}{n21}
\ncline{n12}{n13}
\ncline{n13}{n14}
% lines going to border (2)
\ncline{n14}{n32}
\ncline{n16}{n33}
%\psline(1.9138202672156,-2.81984209919315)(1.11307750208151,-3.142)
%\psline(1.11307750208151,2.58299333824623)(1.9138202672156,3.142)
\ncline{n15}{n17}
\ncline{n15}{n28}
\ncline{n16}{n18}
\ncline{n17}{n19}
\ncline{n18}{n20}
\ncline{n19}{n22}
\ncline{n20}{n21}
\ncline{n22}{n23}
\ncline{n23}{n24}
%\ncline{n23}{n28}
\ncline{n24}{n25}
\ncline{n25}{n26}
\ncline{n26}{n27}
% lines going to border (2)
\ncline{n27}{n31}
\ncline{n28}{n34}
%\psline(-2.2804506886343,2.58299333824623)(-2.2588756513102,3.142)
%\psline(-2.2588756513102,-2.92893110419313)(-2.2804506886343,-3.142)

% horizontal lines 
% \psset{linecolor=red,linewidth=0.5pt}
% \ncline{n2}{n16}
% \ncline{n2}{n27}
% \ncline{n3}{n18}
% \ncline{n3}{n26}
% \ncline{n4}{n20}
% \ncline{n4}{n25}
% \ncline{n6}{n21}
% \ncline{n6}{n24}
% \ncline{n7}{n13}
% \ncline{n7}{n17}
% \ncline{n8}{n12}
% \ncline{n8}{n19}
% \ncline{n9}{n11}
% \ncline{n9}{n22}
% \ncline{n10}{n14}
% \ncline{n10}{n15}

\psset{linestyle=solid,linecolor=red,linewidth=1.5pt}
\ncline{n29}{n1}
\ncline{n1}{n5}
\ncline{n5}{n9}
\ncline{n9}{n8}
\ncline{n8}{n7}
\ncline{n7}{n10}
\ncline{n10}{n30}

\ncline{n32}{n14}
\ncline{n14}{n13}
\ncline{n13}{n12}
\ncline{n12}{n11}
\ncline{n11}{n21}
\ncline{n21}{n20}
\ncline{n20}{n18}
\ncline{n18}{n16}
\ncline{n16}{n33}

\ncline{n34}{n28}
\ncline{n28}{n23}
\ncline{n23}{n24}
\ncline{n24}{n25}
\ncline{n25}{n26}
\ncline{n26}{n27}
\ncline{n27}{n31}

% labels for faces
\rput(2, 1.571){$F_{1}$}
\rput(1, -1.571){$F_{\overline 1}$}
\endpspicture


==> Figures/s20vxinc2.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\pspolygon[linestyle=dashed](-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)


% shaded rectangles
\psset{linestyle=none,fillstyle=solid,fillcolor=lightgray}
\psline(2.094,-3.142)(2.094,3.142)(3.142,3.142)(3.142,-3.142)
\psline(1.107,-3.142)(1.107,3.142)(1.930,3.142)(1.930,-3.142)
\psline(1.028,-3.142)(1.028,3.142)(-0.528,3.142)(-0.528,-3.142)
\psline(-0.704,-3.142)(-0.704,3.142)(-2.333,3.142)(-2.333,-3.142)
\psline(-2.702,-3.142)(-2.702,3.142)(-3.142,3.142)(-3.142,-3.142)

% lines going to the side
\psset{linestyle=solid,linecolor=blue,fillstyle=none,linewidth=1.5pt}
\psline(1.92956699706547,-3.142)(1.92956699706547,3.142)
\psline(-2.33294286738188,-3.142)(-2.33294286738188,3.142)
\psline(-0.704494064242218,-3.142)(-0.704494064242218,3.142)
\psline(1.02760675050707,-3.142)(1.02760675050707,3.142)
\psline(-0.52807444842636,3.142)(-0.52807444842636,-3.142)
\psline(1.10714871779409,-3.142)(1.10714871779409,3.142)
\psline(-2.70175007077406,3.142)(-2.70175007077406,-3.142)
\psline(2.09407464892687,3.142)(2.09407464892687,-3.142)

% nodes
\psset{linecolor=blue,linewidth=0.5pt}
\dotnode(-2.333,-0.519){n1}
\dotnode(-0.717,-0.519){n2}
\dotnode(1.930,-0.519){n3}
\dotnode(1.109,-0.519){n4}
\dotnode(1.930,-2.444){n5}
\dotnode(-2.333,-2.468){n6}
\dotnode(-0.775,-2.366){n7}
\dotnode(1.154,-2.366){n8}
\dotnode(-0.704,-2.373){n9}
\dotnode(1.028,-2.940){n10}
\dotnode(1.028,2.641){n11}
\dotnode(-0.528,2.641){n12}
\dotnode(-0.528,-2.940){n13}
\dotnode(1.107,-2.371){n14}
\dotnode(-0.528,-0.211){n15}
\dotnode(-0.528,0.276){n16}
\dotnode(1.028,0.276){n17}
\dotnode(1.028,-0.211){n18}
\dotnode(1.060,1.059){n19}
\dotnode(1.107,1.091){n20}
\dotnode(1.107,-0.519){n21}
\dotnode(-0.608,1.059){n22}
\dotnode(-0.704,1.085){n23}
\dotnode(-0.704,-0.516){n24}
\dotnode(1.930,2.282){n25}
\dotnode(-2.333,2.360){n26}
\dotnode(-2.702,2.601){n27}
\dotnode(2.094,2.601){n28}
\dotnode(2.094,-3.142){n29}
\dotnode(2.094,-0.100){n30}
\dotnode(-2.702,-3.142){n31}
\dotnode(-2.702,-0.100){n32}
\dotnode(-3.142,2.601){n33}
\dotnode(3.142,2.601){n34}
\dotnode(3.142,-3.142){n35}
\dotnode(-3.142,-3.142){n36}
\dotnode(3.142,-0.1){n37}
\dotnode(-3.142,-0.1){n38}

% lines between nodes
\psset{linecolor=blue,linewidth=0.5pt}
\ncline{n1}{n2}
\ncline{n1}{n32}
%\ncline{n2}{n4}
\ncline{n2}{n7}
\ncline{n2}{n24}
\ncline{n3}{n4}
\ncline{n3}{n30}
\ncline{n4}{n8}
\ncline{n4}{n21}
\ncline{n5}{n8}
\ncline{n5}{n29}
\ncline{n6}{n7}
\ncline{n6}{n31}
%\ncline{n7}{n8}
\ncline{n7}{n9}
\ncline{n8}{n14}
\ncline{n9}{n13}
\ncline{n10}{n13}
\ncline{n10}{n14}
\ncline{n11}{n12}
\ncline{n11}{n19}
\ncline{n12}{n22}
\ncline{n15}{n18}
\ncline{n15}{n24}
\ncline{n16}{n17}
\ncline{n16}{n22}
\ncline{n17}{n19}
\ncline{n18}{n21}
\ncline{n19}{n20}
%\ncline{n19}{n22}
\ncline{n20}{n25}
\ncline{n22}{n23}
\ncline{n23}{n26}
\ncline{n25}{n28}
\ncline{n26}{n27}
% lines going to border (6)
\ncline{n27}{n33}
\ncline{n28}{n34}
\ncline{n31}{n36}
\ncline{n29}{n35}
\ncline{n32}{n38}
\ncline{n30}{n37}
% \psline(-2.70175007077406,2.60087901405275)(-3.142,2.60087901405275)
% \psline(2.09407464892687,2.60087901405275)(3.142,2.60087901405275)
% \psline(2.09407464892687,-3.14154265608971)(3.142,-3.14154265608971)
% \psline(-2.70175007077406,-3.14154265608971)(-3.142,-3.14154265608971)
% \psline(2.09407464892687,-0.099668652491162)(3.142,-0.099668652491162)
% \psline(-2.70175007077406,-0.099668652491162)(-3.142,-0.099668652491162)
\psset{linecolor=blue,linewidth=0.5pt}
\ncline{n1}{n6}
\ncline{n1}{n26}
\ncline{n3}{n5}
\ncline{n3}{n25}
\ncline{n9}{n24}
\ncline{n10}{n18}
\ncline{n11}{n17}
\ncline{n12}{n16}
\ncline{n13}{n15}
\ncline{n14}{n21}
\ncline{n15}{n16}
\ncline{n17}{n18}
\ncline{n20}{n21}
\ncline{n23}{n24}
\ncline{n27}{n32}
\ncline{n28}{n30}
\ncline{n29}{n30}
\ncline{n31}{n32}

% labels for faces
\rput( 2.7, 0.5){$F'_1$}
\rput( 1.45, 0.7){$F'_{\overline 2}$}
\rput( 0, 0.9){$F'_{\overline 1}$}
\rput( -1.571, 0.7){$F'_2$}
\rput( -3.1, 0.5){$F'_1$}

\rput( 2.356, -3.75){$F'_{1\overline 2}$}
\rput( 0.785, -3.75){$F'_{\overline 1\overline 2}$}
\rput( -0.785, -3.75){$F'_{\overline 12}$}
\rput( -2.1, -3.75){$F'_{12}$}
\endpspicture


==> Figures/s20vxinc2b.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\pspolygon[linestyle=dashed](-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)


% shaded xgons:
\psset{linestyle=none,fillstyle=solid,fillcolor=lightgray}
% n38 n32 n1 n2 n7 n6 n31 n36
\pspolygon(-3.142,-0.1)(-2.702,-0.100)(-2.333,-0.519)(-0.717,-0.519)(-0.775,-2.366)(-2.333,-2.468)(-2.702,-3.142)(-3.142,-3.142)
% n35 n29 n5 n14 n4 n3 n30 n37
\pspolygon(3.142,-3.142)(2.094,-3.142)(1.930,-2.444)(1.107,-2.371)(1.109,-0.519)(1.930,-0.519)(2.094,-0.100)(3.142,-0.1)
\psset{linestyle=solid,linecolor=blue,linewidth=1.5pt}
% n12 n11 n19 n17 n16 n22
\pspolygon(-0.528,2.641)(1.028,2.641)(1.060,1.059)(1.028,0.276)(-0.528,0.276)(-0.608,1.059)
% n2 n24 n15 n18 n21 n4 n14 n8 n10 n13 n9 n7
\pspolygon(-0.717,-0.519)(-0.704,-0.516)(-0.528,-0.211)(1.028,-0.211)(1.107,-0.519)(1.109,-0.519)(1.107,-2.371)(1.154,-2.366)(1.028,-2.940)(-0.528,-2.940)(-0.704,-2.373)(-0.775,-2.366)

% lines going to the side
\psset{linestyle=solid,linecolor=blue,fillstyle=none,linewidth=0.5pt}
\psline(1.92956699706547,-3.142)(1.92956699706547,3.142)
\psline(-2.33294286738188,-3.142)(-2.33294286738188,3.142)
\psline(-0.704494064242218,-3.142)(-0.704494064242218,3.142)
\psline(1.02760675050707,-3.142)(1.02760675050707,3.142)
\psline(-0.52807444842636,3.142)(-0.52807444842636,-3.142)
\psline(1.10714871779409,-3.142)(1.10714871779409,3.142)
\psline(-2.70175007077406,3.142)(-2.70175007077406,-3.142)
\psline(2.09407464892687,3.142)(2.09407464892687,-3.142)

% nodes
\psset{linecolor=blue,linewidth=0.5pt}
\dotnode(-2.333,-0.519){n1}
\dotnode(-0.717,-0.519){n2}
\dotnode(1.930,-0.519){n3}
\dotnode(1.109,-0.519){n4}
\dotnode(1.930,-2.444){n5}
\dotnode(-2.333,-2.468){n6}
\dotnode(-0.775,-2.366){n7}
\dotnode(1.154,-2.366){n8}
\dotnode(-0.704,-2.373){n9}
\dotnode(1.028,-2.940){n10}
\dotnode(1.028,2.641){n11}
\dotnode(-0.528,2.641){n12}
\dotnode(-0.528,-2.940){n13}
\dotnode(1.107,-2.371){n14}
\dotnode(-0.528,-0.211){n15}
\dotnode(-0.528,0.276){n16}
\dotnode(1.028,0.276){n17}
\dotnode(1.028,-0.211){n18}
\dotnode(1.060,1.059){n19}
\dotnode(1.107,1.091){n20}
\dotnode(1.107,-0.519){n21}
\dotnode(-0.608,1.059){n22}
\dotnode(-0.704,1.085){n23}
\dotnode(-0.704,-0.516){n24}
\dotnode(1.930,2.282){n25}
\dotnode(-2.333,2.360){n26}
\dotnode(-2.702,2.601){n27}
\dotnode(2.094,2.601){n28}
\dotnode(2.094,-3.142){n29}
\dotnode(2.094,-0.100){n30}
\dotnode(-2.702,-3.142){n31}
\dotnode(-2.702,-0.100){n32}
\dotnode(-3.142,2.601){n33}
\dotnode(3.142,2.601){n34}
\dotnode(3.142,-3.142){n35}
\dotnode(-3.142,-3.142){n36}
\dotnode(3.142,-0.1){n37}
\dotnode(-3.142,-0.1){n38}


% thick lines between nodes
\psset{linecolor=blue,linewidth=1.5pt}
\ncline{n38}{n32}
\ncline{n32}{n1}
\ncline{n1}{n2}
\ncline{n2}{n7}
\ncline{n7}{n6}
\ncline{n6}{n31}
\ncline{n31}{n36}

\ncline{n35}{n29}
\ncline{n29}{n5}
\ncline{n5}{n14}
\ncline{n14}{n4}
\ncline{n4}{n3}
\ncline{n3}{n30}
\ncline{n30}{n37}

% lines between nodes
\psset{linecolor=blue,linewidth=0.5pt}
\ncline{n1}{n2}
\ncline{n1}{n32}
%\ncline{n2}{n4}
\ncline{n2}{n7}
\ncline{n2}{n24}
\ncline{n3}{n4}
\ncline{n3}{n30}
\ncline{n4}{n8}
\ncline{n4}{n21}
\ncline{n5}{n8}
\ncline{n5}{n29}
\ncline{n6}{n7}
\ncline{n6}{n31}
%\ncline{n7}{n8}
\ncline{n7}{n9}
\ncline{n8}{n14}
\ncline{n9}{n13}
\ncline{n10}{n13}
\ncline{n10}{n14}
\ncline{n11}{n12}
\ncline{n11}{n19}
\ncline{n12}{n22}
\ncline{n15}{n18}
\ncline{n15}{n24}
\ncline{n16}{n17}
\ncline{n16}{n22}
\ncline{n17}{n19}
\ncline{n18}{n21}
\ncline{n19}{n20}
%\ncline{n19}{n22}
\ncline{n20}{n25}
\ncline{n22}{n23}
\ncline{n23}{n26}
\ncline{n25}{n28}
\ncline{n26}{n27}
% lines going to border (6)
\ncline{n27}{n33}
\ncline{n28}{n34}
\ncline{n31}{n36}
\ncline{n29}{n35}
\ncline{n32}{n38}
\ncline{n30}{n37}
% \psline(-2.70175007077406,2.60087901405275)(-3.142,2.60087901405275)
% \psline(2.09407464892687,2.60087901405275)(3.142,2.60087901405275)
% \psline(2.09407464892687,-3.14154265608971)(3.142,-3.14154265608971)
% \psline(-2.70175007077406,-3.14154265608971)(-3.142,-3.14154265608971)
% \psline(2.09407464892687,-0.099668652491162)(3.142,-0.099668652491162)
% \psline(-2.70175007077406,-0.099668652491162)(-3.142,-0.099668652491162)
\psset{linecolor=blue,linewidth=0.5pt}
\ncline{n1}{n6}
\ncline{n1}{n26}
\ncline{n3}{n5}
\ncline{n3}{n25}
\ncline{n9}{n24}
\ncline{n10}{n18}
\ncline{n11}{n17}
\ncline{n12}{n16}
\ncline{n13}{n15}
\ncline{n14}{n21}
\ncline{n15}{n16}
\ncline{n17}{n18}
\ncline{n20}{n21}
\ncline{n23}{n24}
\ncline{n27}{n32}
\ncline{n28}{n30}
\ncline{n29}{n30}
\ncline{n31}{n32}

% labels for faces
\rput(0.2, 1.571){$F'_{\overline 1 4}$}

\rput(2.6, -1.571){$F'_{1 \overline 4}$}
\rput(0.2, -1.571){$F'_{\overline 1 \overline 4}$}
\rput(-1.6 , -1.571){$F'_{1 \overline 4}$}
\endpspicture


==> Figures/s20vxinc2c.tex <==
\psset{unit=0.5cm,arrows=-,shortput=nab,linewidth=0.5pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\pspolygon[linestyle=dashed](-3.142,-3.142)(-3.142,3.142)(3.142,3.142)(3.142,-3.142)


% shaded xgons:
\psset{linestyle=none,fillstyle=solid,fillcolor=lightgray}
% n38 n32 n1 n2 n4 n3 n30 n37 n34 n28 n25 n20 n19 n22 n23 n26 n27 n33
\pspolygon(-3.142,-0.1)(-2.702,-0.100)(-2.333,-0.519)(-0.717,-0.519)(1.109,-0.519)(1.930,-0.519)(2.094,-0.100)(3.142,-0.1)(3.142,2.601)(2.094,2.601)(1.930,2.282)(1.107,1.091)(1.060,1.059)(-0.608,1.059)(-0.704,1.085)(-2.333,2.360)(-2.702,2.601)(-3.142,2.601)
% n34 n28 n25 n20 n19 n22 n23 n26 n27 n33
\pspolygon(3.142,3.142)(3.142,2.601)(2.094,2.601)(1.930,2.282)(1.107,1.091)(1.060,1.059)(-0.608,1.059)(-0.704,1.085)(-2.333,2.360)(-2.702,2.601)(-3.142,2.601)(-3.142,3.142)
% n29 n5 n14 n7 n6 n31
\pspolygon(2.094,-3.142)(1.930,-2.444)(1.107,-2.371)(-0.775,-2.366)(-2.333,-2.468)(-2.702,-3.142)

% lines going to the side
\psset{linestyle=solid,linecolor=blue,fillstyle=none,linewidth=0.5pt}
\psline(1.92956699706547,-3.142)(1.92956699706547,3.142)
\psline(-2.33294286738188,-3.142)(-2.33294286738188,3.142)
\psline(-0.704494064242218,-3.142)(-0.704494064242218,3.142)
\psline(1.02760675050707,-3.142)(1.02760675050707,3.142)
\psline(-0.52807444842636,3.142)(-0.52807444842636,-3.142)
\psline(1.10714871779409,-3.142)(1.10714871779409,3.142)
\psline(-2.70175007077406,3.142)(-2.70175007077406,-3.142)
\psline(2.09407464892687,3.142)(2.09407464892687,-3.142)

% nodes
\psset{linecolor=blue,linewidth=0.5pt}
\dotnode(-2.333,-0.519){n1}
\dotnode(-0.717,-0.519){n2}
\dotnode(1.930,-0.519){n3}
\dotnode(1.109,-0.519){n4}
\dotnode(1.930,-2.444){n5}
\dotnode(-2.333,-2.468){n6}
\dotnode(-0.775,-2.366){n7}
\dotnode(1.154,-2.366){n8}
\dotnode(-0.704,-2.373){n9}
\dotnode(1.028,-2.940){n10}
\dotnode(1.028,2.641){n11}
\dotnode(-0.528,2.641){n12}
\dotnode(-0.528,-2.940){n13}
\dotnode(1.107,-2.371){n14}
\dotnode(-0.528,-0.211){n15}
\dotnode(-0.528,0.276){n16}
\dotnode(1.028,0.276){n17}
\dotnode(1.028,-0.211){n18}
\dotnode(1.060,1.059){n19}
\dotnode(1.107,1.091){n20}
\dotnode(1.107,-0.519){n21}
\dotnode(-0.608,1.059){n22}
\dotnode(-0.704,1.085){n23}
\dotnode(-0.704,-0.516){n24}
\dotnode(1.930,2.282){n25}
\dotnode(-2.333,2.360){n26}
\dotnode(-2.702,2.601){n27}
\dotnode(2.094,2.601){n28}
\dotnode(2.094,-3.142){n29}
\dotnode(2.094,-0.100){n30}
\dotnode(-2.702,-3.142){n31}
\dotnode(-2.702,-0.100){n32}
\dotnode(-3.142,2.601){n33}
\dotnode(3.142,2.601){n34}
\dotnode(3.142,-3.142){n35}
\dotnode(-3.142,-3.142){n36}
\dotnode(3.142,-0.1){n37}
\dotnode(-3.142,-0.1){n38}


% thick lines between nodes
\psset{linecolor=blue,linewidth=1.5pt}
\ncline{n38}{n32}
\ncline{n32}{n1}
\ncline{n1}{n2}
\ncline{n2}{n4}
\ncline{n4}{n3}
\ncline{n3}{n30}
\ncline{n30}{n37}

\ncline{n34}{n28}
\ncline{n28}{n25}
\ncline{n25}{n20}
\ncline{n20}{n19}
\ncline{n19}{n22}
\ncline{n22}{n23}
\ncline{n23}{n26}
\ncline{n26}{n27}
\ncline{n27}{n33}

\ncline{n35}{n29}
\ncline{n29}{n5}
\ncline{n5}{n14}
\ncline{n14}{n7}
\ncline{n7}{n6}
\ncline{n6}{n31}
\ncline{n31}{n36}

% lines between nodes
\psset{linecolor=blue,linewidth=0.5pt}
\ncline{n1}{n2}
\ncline{n1}{n32}
\ncline{n2}{n4}
\ncline{n2}{n7}
\ncline{n2}{n24}
\ncline{n3}{n4}
\ncline{n3}{n30}
\ncline{n4}{n8}
\ncline{n4}{n21}
\ncline{n5}{n8}
\ncline{n5}{n29}
\ncline{n6}{n7}
\ncline{n6}{n31}
\ncline{n7}{n8}
\ncline{n7}{n9}
\ncline{n8}{n14}
\ncline{n9}{n13}
\ncline{n10}{n13}
\ncline{n10}{n14}
\ncline{n11}{n12}
\ncline{n11}{n19}
\ncline{n12}{n22}
\ncline{n15}{n18}
\ncline{n15}{n24}
\ncline{n16}{n17}
\ncline{n16}{n22}
\ncline{n17}{n19}
\ncline{n18}{n21}
\ncline{n19}{n20}
\ncline{n19}{n22}
\ncline{n20}{n25}
\ncline{n22}{n23}
\ncline{n23}{n26}
\ncline{n25}{n28}
\ncline{n26}{n27}
% lines going to border (6)
\ncline{n27}{n33}
\ncline{n28}{n34}
\ncline{n31}{n36}
\ncline{n29}{n35}
\ncline{n32}{n38}
\ncline{n30}{n37}
% \psline(-2.70175007077406,2.60087901405275)(-3.142,2.60087901405275)
% \psline(2.09407464892687,2.60087901405275)(3.142,2.60087901405275)
% \psline(2.09407464892687,-3.14154265608971)(3.142,-3.14154265608971)
% \psline(-2.70175007077406,-3.14154265608971)(-3.142,-3.14154265608971)
% \psline(2.09407464892687,-0.099668652491162)(3.142,-0.099668652491162)
% \psline(-2.70175007077406,-0.099668652491162)(-3.142,-0.099668652491162)
\psset{linecolor=blue,linewidth=0.5pt}
\ncline{n1}{n6}
\ncline{n1}{n26}
\ncline{n3}{n5}
\ncline{n3}{n25}
\ncline{n9}{n24}
\ncline{n10}{n18}
\ncline{n11}{n17}
\ncline{n12}{n16}
\ncline{n13}{n15}
\ncline{n14}{n21}
\ncline{n15}{n16}
\ncline{n17}{n18}
\ncline{n20}{n21}
\ncline{n23}{n24}
\ncline{n27}{n32}
\ncline{n28}{n30}
\ncline{n29}{n30}
\ncline{n31}{n32}

% labels for faces
\rput(-1.5, 2.6){$F'_3$}
\rput(2.5, 1.5){$F'_{\overline 3}$}
\rput(-1.5, -3 ){$F'_3$}
\endpspicture


==> Figures/s20vxinc3.tex <==
\psset{unit=1.1cm,arrows=-,shortput=nab,linewidth=1pt,arrowsize=2pt 5,labelsep=1.5pt}
\pspicture(-3.142,-3.142)(3.142,3.142)
\psset{linecolor=red}
\psline(1.9138202672156,-0.321750554396642)(3.142,-0.321750554396642)
\psline(-2.31353745544378,-0.321750554396642)(-3.142,-0.321750554396642)
\psline(2.12939564213846,-0.507098504392337)(3.142,-0.507098504392337)
\psline(-2.72043332195601,-0.507098504392337)(-3.142,-0.507098504392337)
\psline(2.12939564213846,-2.63449414919746)(3.142,-2.63449414919746)
\psline(-2.72043332195601,-2.63449414919746)(-3.142,-2.63449414919746)
\psline(1.9138202672156,-2.81984209919315)(3.142,-2.81984209919315)
\psline(-2.31353745544378,-2.81984209919315)(-3.142,-2.81984209919315)
\psline(1.11307750208151,2.58299333824623)(3.142,2.58299333824623)
\psline(-2.2804506886343,2.58299333824623)(-3.142,2.58299333824623)
\psline(1.01219701145133,2.38648825011112)(3.142,2.38648825011112)
\psline(-2.87534060443887,2.38648825011112)(-3.142,2.38648825011112)
\psline(1.01219701145133,0.755104403478673)(3.142,0.755104403478673)
\psline(-2.87534060443887,0.755104403478673)(-3.142,0.755104403478673)
\psline(1.11307750208151,0.558599315343562)(3.142,0.558599315343562)
\psline(-2.2804506886343,0.558599315343562)(-3.142,0.558599315343562)
\psset{linecolor=red}
\dotnode(-0.883,2.895){n1}
\dotnode(-0.718,2.583){n2}
\dotnode(-0.421,2.386){n3}
\dotnode(-0.421,0.755){n4}
\dotnode(-0.883,0.247){n5}
\dotnode(-0.718,0.559){n6}
\dotnode(-0.266,-2.634){n7}
\dotnode(-0.266,-0.507){n8}
\dotnode(-0.874,-0.322){n9}
\dotnode(-0.874,-2.820){n10}
\dotnode(1.914,-0.322){n11}
\dotnode(2.129,-0.507){n12}
\dotnode(2.129,-2.634){n13}
\dotnode(1.914,-2.820){n14}
\dotnode(-2.314,-2.820){n15}
\dotnode(1.113,2.583){n16}
\dotnode(-2.720,-2.634){n17}
\dotnode(1.012,2.386){n18}
\dotnode(-2.720,-0.507){n19}
\dotnode(1.012,0.755){n20}
\dotnode(1.113,0.559){n21}
\dotnode(-2.314,-0.322){n22}
\dotnode(-2.259,-0.213){n23}
\dotnode(-2.280,0.559){n24}
\dotnode(-2.875,0.755){n25}
\dotnode(-2.875,2.386){n26}
\dotnode(-2.280,2.583){n27}
\dotnode(-2.259,-2.929){n28}
\ncline{n1}{n2}
%\ncline{n1}{n5}
\psline(-0.882717002279595,2.89451050176896)(-0.879,3.142)
\psline(-0.87391427797833,-2.81984209919315)(-0.879,-3.142)
\psline(-0.882717002279595,2.89451050176896)(-1.62,3.142)
\psline(-2.2588756513102,-2.92893110419313)(-1.62,-3.142)
\ncline{n2}{n3}
\ncline{n3}{n4}
\ncline{n4}{n6}
\ncline{n5}{n6}
\ncline{n5}{n9}
\ncline{n5}{n23}
\ncline{n7}{n8}
\ncline{n7}{n10}
\ncline{n8}{n9}
\ncline{n11}{n12}
\ncline{n11}{n21}
\ncline{n12}{n13}
\ncline{n13}{n14}
\psline(1.9138202672156,-2.81984209919315)(1.613,-3.142)
\psline(1.11307750208151,2.58299333824623)(1.613,3.142)
\ncline{n15}{n17}
\ncline{n15}{n28}
\ncline{n16}{n18}
\ncline{n17}{n19}
\ncline{n18}{n20}
\ncline{n19}{n22}
\ncline{n20}{n21}
\ncline{n22}{n23}
\ncline{n23}{n24}
%\ncline{n23}{n28}
\ncline{n24}{n25}
\ncline{n25}{n26}
\ncline{n26}{n27}
\psline(-2.2804506886343,2.58299333824623)(-2.264,3.142)
\psline(-2.2588756513102,-2.92893110419313)(-2.264,-3.142)
\psset{linecolor=red}
\ncline{n2}{n16}
\ncline{n2}{n27}
\ncline{n3}{n18}
\ncline{n3}{n26}
\ncline{n4}{n20}
\ncline{n4}{n25}
\ncline{n6}{n21}
\ncline{n6}{n24}
\ncline{n7}{n13}
\ncline{n7}{n17}
\ncline{n8}{n12}
\ncline{n8}{n19}
\ncline{n9}{n11}
\ncline{n9}{n22}
\ncline{n10}{n14}
\ncline{n10}{n15}
\psset{linecolor=blue}
\dotnode(-2.333,-0.519){n1}
\dotnode(-0.717,-0.519){n2}
\dotnode(1.930,-0.519){n3}
\dotnode(1.109,-0.519){n4}
\dotnode(1.930,-2.444){n5}
\dotnode(-2.333,-2.468){n6}
\dotnode(-0.775,-2.366){n7}
\dotnode(1.154,-2.366){n8}
\dotnode(-0.704,-2.373){n9}
\dotnode(1.028,-2.940){n10}
\dotnode(1.028,2.641){n11}
\dotnode(-0.528,2.641){n12}
\dotnode(-0.528,-2.940){n13}
\dotnode(1.107,-2.371){n14}
\dotnode(-0.528,-0.211){n15}
\dotnode(-0.528,0.276){n16}
\dotnode(1.028,0.276){n17}
\dotnode(1.028,-0.211){n18}
\dotnode(1.060,1.059){n19}
\dotnode(1.107,1.091){n20}
\dotnode(1.107,-0.519){n21}
\dotnode(-0.608,1.059){n22}
\dotnode(-0.704,1.085){n23}
\dotnode(-0.704,-0.516){n24}
\dotnode(1.930,2.282){n25}
\dotnode(-2.333,2.360){n26}
\dotnode(-2.702,2.601){n27}
\dotnode(2.094,2.601){n28}
\dotnode(2.094,-3.142){n29}
\dotnode(2.094,-0.100){n30}
\dotnode(-2.702,-3.142){n31}
\dotnode(-2.702,-0.100){n32}
\ncline{n1}{n2}
\ncline{n1}{n32}
%\ncline{n2}{n4}
\ncline{n2}{n7}
\ncline{n2}{n24}
\ncline{n3}{n4}
\ncline{n3}{n30}
\ncline{n4}{n8}
\ncline{n4}{n21}
\ncline{n5}{n8}
\ncline{n5}{n29}
\ncline{n6}{n7}
\ncline{n6}{n31}
%\ncline{n7}{n8}
\ncline{n7}{n9}
\ncline{n8}{n14}
\ncline{n9}{n13}
\ncline{n10}{n13}
\ncline{n10}{n14}
\ncline{n11}{n12}
\ncline{n11}{n19}
\ncline{n12}{n22}
\ncline{n15}{n18}
\ncline{n15}{n24}
\ncline{n16}{n17}
\ncline{n16}{n22}
\ncline{n17}{n19}
\ncline{n18}{n21}
\ncline{n19}{n20}
%\ncline{n19}{n22}
\ncline{n20}{n25}
\ncline{n22}{n23}
\ncline{n23}{n26}
\ncline{n25}{n28}
\ncline{n26}{n27}
\psline(-2.70175007077406,2.60087901405275)(-3.142,2.60087901405275)
\psline(2.09407464892687,2.60087901405275)(3.142,2.60087901405275)
\psline(2.09407464892687,-3.14154265608971)(3.142,-3.14154265608971)
\psline(-2.70175007077406,-3.14154265608971)(-3.142,-3.14154265608971)
\psline(2.09407464892687,-0.099668652491162)(3.142,-0.099668652491162)
\psline(-2.70175007077406,-0.099668652491162)(-3.142,-0.099668652491162)
\psset{linecolor=blue}
\ncline{n1}{n6}
\ncline{n1}{n26}
\ncline{n3}{n5}
\ncline{n3}{n25}
\ncline{n9}{n24}
\ncline{n10}{n18}
\ncline{n11}{n17}
\ncline{n12}{n16}
\ncline{n13}{n15}
\ncline{n14}{n21}
\ncline{n15}{n16}
\ncline{n17}{n18}
\ncline{n20}{n21}
\ncline{n23}{n24}
\ncline{n27}{n32}
\ncline{n28}{n30}
\ncline{n29}{n30}
\ncline{n31}{n32}
\psset{linecolor=blue}
\psline(1.92956699706547,-2.44391609696602)(1.92956699706547,-3.142)
\psline(1.92956699706547,2.28202523818333)(1.92956699706547,3.142)
\psline(-2.33294286738188,-2.46836334880149)(-2.33294286738188,-3.142)
\psline(-2.33294286738188,2.35976761074129)(-2.33294286738188,3.142)
\psline(-0.704494064242218,-2.37266175624529)(-0.704494064242218,-3.142)
\psline(-0.704494064242218,1.08462600210109)(-0.704494064242218,3.142)
\psline(1.02760675050707,-2.94042921405758)(1.02760675050707,-3.142)
\psline(1.02760675050707,2.64077209362531)(1.02760675050707,3.142)
\psline(-0.52807444842636,2.64077209362531)(-0.52807444842636,3.142)
\psline(-0.52807444842636,-2.94042921405758)(-0.52807444842636,-3.142)
\psline(1.10714871779409,-2.3710542568136)(1.10714871779409,-3.142)
\psline(1.10714871779409,1.0906703830211)(1.10714871779409,3.142)
\psline(-2.70175007077406,2.60087901405275)(-2.70175007077406,3.142)
\psline(-2.70175007077406,-3.14154265608971)(-2.70175007077406,-3.142)
\psline(2.09407464892687,2.60087901405275)(2.09407464892687,3.142)
\psline(2.09407464892687,-3.14154265608971)(2.09407464892687,-3.142)
\endpspicture

